Aggregate Queries on Sparse Databases

We propose an algebraic framework for studying efficient algorithms for query evaluation, aggregation, enumeration, and maintenance under updates, on sparse databases. Our framework allows to treat those problems in a unified way, by considering various semirings, depending on the considered problem. As a concrete application, we propose a powerful query language extending first-order logic by aggregation in multiple semirings. We obtain an optimal algorithm for computing the answers of such queries on sparse databases. More precisely, given a database from a fixed class with bounded expansion, the algorithm computes in linear time a data structure which allows to enumerate the set of answers to the query, with constant delay between two outputs.

==> diagram.tex <==
\ifdoublecolumn{
\newcommand{\rowa}{4}
\newcommand{\rowb}{0}
\newcommand{\rowc}{8}
\newcommand{\colA}{27}
\newcommand{\colB}{48}
\setcounter{diagheight}{10}
\begin{chart}
\halfcourse 7,\rowc:{}{Preliminaries}{Section~2}
\reqhalfcourse 7,\rowb:{(F)}{Compiling weighted \\queries into circuits }{Theorem~\ref{thm:circuits}, Section 3}
\prereq 7,\rowc,7,\rowb:
\reqhalfcourse \colA,\rowc:{(C)}{Evaluation of weighted queries\\in the provenance semiring}{Theorem~\ref{thm:provenance}, Section 5}
\prereqc 7,\rowb,\colA,\rowc;-5:
\reqhalfcourse \colB,\rowc:{(D)}{Enumeration of \\first-order queries       }{Theorem~\ref{thm:enum}, Section 6}
\prereq \colA,\rowc,\colB,\rowc:
\reqhalfcourse \colA,\rowb:{(A)}{Evaluation of weighted queries\\in the unit cost model}{Theorem~\ref{thm:algo-main}, Section 4}
\prereq 7,\rowb,\colA,\rowb:
\reqhalfcourse \colB,\rowb:{(B)}{Evaluation of \\nested weighted queries}{Theorem~\ref{thm:foc}, Section 7}
\prereq \colA,\rowb,\colB,\rowb:
% \coreq \colB,\rowc,\colB,\rowb:
\reqhalfcourse 69,\rowa:{(E)}{Enumeration of \\nested weighted queries}{Theorem~\ref{thm:foc}, Section 7}
% \reqhalfcourse 65,\rowa:{(G)}{Evaluation of conjunctive queries \\
% with negative nested weighted queries}{Section 9}
\prereqc \colB,\rowb,69,\rowa;25:
\prereqc \colB,\rowc,69,\rowa;25:
\end{chart}}


\ifsinglecolumn{
    \newcommand{\rowa}{4}
\newcommand{\rowb}{15}
\newcommand{\rowm}{35}
\newcommand{\rowc}{55}
\newcommand{\colO}{32}
\newcommand{\colOO}{24}
\newcommand{\colA}{16}
\newcommand{\colB}{8}
\newcommand{\colC}{0}
\setcounter{diagheight}{42}
\begin{chart}
\halfcourse \rowm,\colO:{}{Preliminaries}{Section~2}
\reqhalfcourse \rowm,\colOO:{(F)}{Compiling weighted \\queries into circuits }{Theorem~\ref{thm:circuits}, Section 3}
\prereq \rowm,\colO,\rowm,\colOO:
\reqhalfcourse \rowc,\colA:{(C)}{Evaluation of weighted queries\\in the provenance semiring}{Theorem~\ref{thm:provenance}, Section 5}
\prereqc \rowm,\colOO,\rowc,\colA;-5:
\reqhalfcourse \rowc,\colB:{(D)}{Enumeration of \\first-order queries       }{Theorem~\ref{thm:enum}, Section 6}
\prereq \rowc,\colA,\rowc,\colB:
\reqhalfcourse \rowb,\colA:{(A)}{Evaluation of weighted queries\\in the unit cost model}{Theorem~\ref{thm:algo-main}, Section 4}
\prereq \rowm,\colOO,\rowb,\colA:
\reqhalfcourse \rowb,\colB:{(B)}{Evaluation of \\nested weighted queries}{Theorem~\ref{thm:foc}, Section 7}
\prereq \rowb,\colA,\rowb,\colB:
% \coreq \colB,\rowc,\colB,\rowb:
\reqhalfcourse \rowm,\colC:{(E)}{Enumeration of \\nested weighted queries}{Theorem~\ref{thm:foc}, Section 7}
% \reqhalfcourse 65,\rowa:{(G)}{Evaluation of conjunctive queries \\
% with negative nested weighted queries}{Section 9}
\prereqc \rowb,\colB,\rowm,\colC;25:
\prereqc \rowc,\colB,\rowm,\colC;25:
\end{chart}
}

